Secure-by-synthesis network with active deception and temporal logic specifications

This paper is concerned with the synthesis of strategies in network systems with active cyber deception. Active deception in a network employs decoy systems and other defenses to conduct defensive planning against the intrusion of malicious attackers who have been confirmed by sensing systems. In this setting, the defender's objective is to ensure the satisfaction of security properties specified in temporal logic formulas. We formulate the problem of deceptive planning with decoy systems and other defenses as a two-player games with asymmetrical information and Boolean payoffs in temporal logic. We use level-2 hypergame with temporal logic objectives to capture the incomplete/incorrect knowledge of the attacker about the network system as a payoff misperception. The true payoff function is private information of the defender. Then, we extend the solution concepts of $omega$-regular games to analyze the attacker's rational strategy given her incomplete information. By generalizing the solution of level-2 hypergame in the normal form to extensive form, we extend the solutions of games with safe temporal logic objectives to decide whether the defender can ensure security properties to be satisfied with probability one, given any possible strategy that is perceived to be rational by the attacker. Further, we use the solution of games with co-safe (reachability) temporal logic objectives to determine whether the defender can engage the attacker, by directing the attacker to a high-fidelity honeypot. The effectiveness of the proposed synthesis methods is illustrated with synthetic network systems with honeypots.

==> arena_ex.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.65, transform shape,  square/.style={regular polygon,regular polygon sides=4}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (0)                      {$0$};
        \node[square,draw]           (1) [above right  of=0]   {$1$};
                \node[square,draw]           (2) [below right  of=0]   {$2$};
                \node[state] (3) [right of =1] {$3$};
                \node[state] (4) [right of =2] {$4$};
        \path[->]   (0) edge              node    {$a_1$}           (1)
        (0) edge   node         {$a_2$}  (2)
        (1) edge [bend left] node {$b_3$} (0)
                    (1) edge node {$b_1$} (3)
                    (1) edge node {$b_2$} (4)
                    (2) edge node {$b_1$} (4)
                    (3) edge[loop right] node {} (3)
                    (4) edge[loop right] node {} (4);
    \end{tikzpicture}

==> connectivity_graph.tex <==

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

\begin{tikzpicture}[align=center,  node distance=2cm, scale=0.5, transform shape]
    \node[main node] (0) {$0$};
    \node[main node] (1) [above right of =0]  {$1$};
    \node[main node] (2) [below right of =0] {$2$};
    \node[main node] (3) [right of = 1] {$3$};
    \node[main node] (4) [right of = 2] {$4$};
    \node[main node, fill=blue!20] (6) [right of = 4] {$6$};
    \node[main node] (5) [right of = 3] {$5$};
    
    \path[draw,thick]
    
    (0) edge node {} (1)
    (0) edge node {} (2)
    (2) edge node {} (4)
    (2) edge node {} (3)
    (1) edge node {} (3)
    (3) edge node {} (5)
    (5) edge node {} (4)
    (4) edge node {} (6);
    %% 
\end{tikzpicture}


==> dfa2_FaFb.tex <==

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.65, transform shape]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (0)                      {$0$};
        \node[state]           (1) [ right of=0]   {$1$};
        \node[state]           (2) [below  of=1]   {$2$};
        \node [state] (3) [right of =1] {$3$};
        \path[->]
        (0) edge              node        {$\{A\}$}       (1)
        (0) edge [loop above] node        {$\emptyset$}       (0)
        (0) edge              node  [right]      {$\{B\}$}       (2)
        (1) edge [loop above] node        {$\emptyset,\{A\}$}       (1)
        (2) edge [loop below] node        {$\emptyset,\{B\}$}       (2)
        (1) edge  node        {$\{B\}$}       (3)
        (2) edge  node   [right]     {$\{A\}$}       (3)
                (3) edge [loop below]  node        {$\top$}       (3);
        \end{tikzpicture}

==> graph1_small.tex <==

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

\begin{tikzpicture}[align=center,  node distance=2cm, scale=0.5, transform shape]
    \node[main node] (0) {$0$};
    \node[main node] (1) [above right of =0]  {$1$};
    \node[main node] (2) [below right of =0] {$2$};
    \node[main node] (3) [right of = 1] {$3$};
    
    \path[->,draw,thick]
    
    (0) edge node {} (1)
    (0) edge node {} (2)
    (1) edge node {} (2)
    (1) edge node {} (3);
    %% 
\end{tikzpicture}


==> graph_large.tex <==

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

\begin{tikzpicture}[align=center,  node distance=2cm, scale=0.5, transform shape]
    \node[main node] (0) {$0$};
    \node[main node] (1) [above right of =0]  {$1$};
    \node[main node] (3) [below right of =0] {$3$};
    \node[main node] (2) [below right of = 3] {$2$};
    \node[main node] (4) [right of = 3] {$4$};
    \node[main node] (5) [right of =4] {$5$};
    \node[main node] (6) [right of = 1] {$6$};
     \path[->,draw,thick]
     (0) edge node {} (1)
    (0) edge node {} (3)
    (1) edge node {} (6)
    (3) edge node {} (2)
    (3) edge node {} (4)
    (2) edge node {} (5)
    (6) edge node {} (4)
    (4) edge [bend left] node {} (6)
    (4) edge node {} (5)
    (5) edge node {} (6);
\end{tikzpicture}


==> hyperts_ex.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.65, transform shape,  square/.style={regular polygon,regular polygon sides=4}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state, fill=green!10]   (0)                      {$v_0$};
        \node[square,draw, fill=green!10]           (1) [above right  of=0]   {$v_1$};
                \node[square,draw, fill=green!10]           (2) [below right  of=0]   {$v_2$};
                \node[state] (3) [right of =1] {$v_3$};
                \node[state] (4) [right of =2,fill=blue!10] {$v_4$};
        \path[->]   (0) edge              node    {$a_1$}           (1)
        (0) edge   node         {$a_2$}  (2)
                            (1) edge [bend left] node {$b_3$} (0)
                    (1) edge node {$b_1$} (3)
                    (1) edge node {$b_2$} (4)
                    (2) edge node {$b_1$} (4)
                    (3) edge[loop right] node {} (3)
                    (4) edge[loop right] node {} (4);
                    % \node [container,fit=(3) (4), fill=red, opacity=0.05]
                    %       (container) {};
                    %       \node (label) [below of= container] {P2's perceived goal states};
    \end{tikzpicture}

==> hyperts_ex2.tex <==
 
        \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.7, transform shape,  square/.style={regular polygon,regular polygon sides=4}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state, fill=green!10]   (0)                      {$v_0$};
        \node[square,draw, fill=green!10]           (1) [above right  of=0]   {$v_1$};
                \node[square,draw, fill=green!10]           (2) [below right  of=0]   {$v_2$};
                \node[state] (3) [right of =1] {$v_3$};
                \node[state] (4) [right of =2,fill=blue!10] {$v_4$};
        \path[->]   (0) edge              node    {$a_1$}           (1)
                    (0) edge   node         {$a_2$}  (2)
                    (1) edge node {$b_1$} (3)
                    (1) edge node {$b_2$} (4)
                    (2) edge node {$b_1$} (4)               
                         (2) edge [draw=blue, thick, dotted] node {$b_2$} (1)
                    (3) edge[loop right] node {} (3)
                    (4) edge[loop right] node {} (4);
                    
                    \node [container,fit=(3) (4), fill=red, opacity=0.05]
                          (container) {};
                          \node (label) [below of= container] {P2's perceived goal states};
    \end{tikzpicture}

==> lure_p2.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                            semithick, scale=0.75, transform shape]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (0)                      {$0$};
        \node[state,accepting, fill=blue!10]           (1) [right of=0]   {$1$};
        \path[->]   (0) edge              node        {$\{d\},\{t,d\}$}       (1)
        (0) edge [loop above] node        {$\emptyset$}       (0)
                        (1) edge [loop right] node {$\top$} (1);    \end{tikzpicture}

==> p2game.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.65, transform shape,  square/.style={rectangle}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state, fill=green!10]   (0)                      {$(0,0)$};
        \node[square,draw, fill=green!10]           (1) [above right  of=0]   {$(1,0)$};
                \node[square,draw, fill=green!10]           (2) [below right  of=0]   {$(2,0)$};
                \node[state] (3) [right of =1] {$(3,1)$};
                \node[state] (4) [right of =2,fill=blue!10] {$(4,1)$};
        \path[->]   (0) edge              node    {$a_1$}           (1)
        (0) edge   node         {$a_2$}  (2)
                            (1) edge [bend left] node {$b_3$} (0)
                    (1) edge node {$b_1$} (3)
                    (1) edge node {$b_2$} (4)
                    (2) edge node {$b_1$} (4)
                    (3) edge[loop right] node {} (3)
                    (4) edge[loop right] node {} (4);
                    % \node [container,fit=(3) (4), fill=red, opacity=0.05]
                    %       (container) {};
                    %       \node (label) [below of= container] {P2's perceived goal states};
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> product_auto.tex <==

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                            semithick, scale=0.75, transform shape]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (00)                      {$0,0$};
        \node[state]           (01) [  right of=00]   {$0,1$};
        \node[state]           (10) [above   of=01]   {$1,0$};
        \node[state]           (11) [ below   of=01]   {$1,1$};
        \path[->]   (00) edge              node        {$\{\goals\}$}       (01)
        (00) edge              node        {$\{\decoys\}$}       (10)
                (00) edge   [loop above]           node        {$\emptyset$}       (00)

        (00) edge              node        {$\{\goals,\decoys\}$}       (11)
        (01) edge              node        {$\{\decoys\},\{\goals,\decoys\}$}       (11)
        (10) edge  [bend left = 90]           node        {$\{\goals\}, \{\goals,\decoys\}$}       (11)
        (01) edge [loop above] node {$\{\goals\},\emptyset$} (01)
        (10) edge [loop left] node {$\{\decoys\},\emptyset$} (10)
        (11) edge [loop left] node {$\top$} (11);    \end{tikzpicture}

==> reach_goal_p1.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.5, transform shape]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state,accepting,fill=blue!10]   (0)                      {$0$};
        \node[state]           (1) [right of=0]   {$1$};
        \path[->]   (0) edge              node        {$\{t\}$}       (1)
        (0) edge [loop above] node        {$\emptyset$}       (0)
        (1) edge [loop right] node {$\top$} (1);
      \end{tikzpicture}

==> reach_goal_p2.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.75, transform shape]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (0)                      {$0$};
        \node[state,accepting, fill=red!10]           (1) [right of=0]   {$1$};
        \path[->]   (0) edge              node        {$\{t\}$}       (1)
        (1) edge [loop right] node {$\top$} (1)
                    (0) edge [loop above] node        {$\emptyset$}       (0);
    \end{tikzpicture}

==> revised_ex.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.65, transform shape,  square/.style={regular polygon, regular polygon sides=4}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state, fill=green!10]   (0)                      {$v_0$};
        \node[square,draw, fill=green!10]           (1) [above right  of=0]   {$v_1$};
                \node[square,draw, fill=green!10]           (2) [below right  of=0]   {$v_2$};
                \node[state] (3) [right of =1] {$v_3$};
                \node[state] (4) [right of =2,fill=blue!10] {$v_4$};
        \path[->]   (0) edge              node    {$a_1$}           (1)
        (0) edge   node         {$a_2$}  (2)
                            (1) edge [bend left] node {$b_3$} (0)
                    (1) edge node {$b_1$} (3)
                    (1) edge node  {$b_2$} (4)
                    (2) edge node {$b_1$} (4)
                    (2) edge [draw,dashed, bend right] node [right] {$b_2$} (1)
                     (3) edge[loop right] node {} (3)
                    (4) edge[loop right] node {} (4);
                    % \node [container,fit=(3) (4), fill=red, opacity=0.05]
                    %       (container) {};
                    %       \node (label) [below of= container] {P2's perceived goal states};
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> revised_ex_induced.tex <==
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.65, transform shape,  square/.style={regular polygon,regular polygon sides=4}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state, fill=green!10]   (0)                      {$v_0$};
        \node[square,draw, fill=green!10]           (1) [above right  of=0]   {$v_1$};
                \node[square,draw, fill=green!10]           (2) [below right  of=0]   {$v_2$};
                \node[state] (3) [right of =1] {$v_3$};
                \node[state] (4) [right of =2,fill=blue!10] {$v_4$};
        \path[->]   (0) edge              node    {$a_1$}           (1)
        (0) edge   node         {$a_2$}  (2)
        (1) edge node {$b_1$} (3)
                            (1) edge node {$b_2$} (4)
                    (2) edge node {$b_1$} (4)
                    (3) edge[loop right] node {} (3)
                    (4) edge[loop right] node {} (4);
                    % \node [container,fit=(3) (4), fill=red, opacity=0.05]
                    %       (container) {};
                    %       \node (label) [below of= container] {P2's perceived goal states};
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> simple_game.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.65, transform shape,  square/.style={regular polygon,regular polygon sides=4}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,square,draw]   (0)                      {$0$};
        \node[state]           (1) [above   of=0]   {$1$};
        \node[state,accepting] (2) [right of =0] {$2$};
        \path[->]   (0) edge              node    {$a$}           (1)
                    (1) edge [bend left] node {$c$} (0)
                    (0) edge node {$b$} (2);
                    % \node [container,fit=(3) (4), fill=red, opacity=0.05]
                    %       (container) {};
                    %       \node (label) [below of= container] {P2's perceived goal states};
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

